The Role of Differential Diffusion during Early Flame Kernel Development under Engine Conditions -- Part II: Effect of Flame Structure and Geometry

From experimental spark ignition (SI) engine studies, it is known that the slow-down of early flame kernel development caused by the ($\mathrm{Le}>1$)-property of common transportation-fuel/air mixtures tends to increase cycle-to-cycle variations (CCV). To improve the fundamental understanding of the complex phenomena inside the flame structure of developing flame kernels, an engine-relevant DNS database is investigated in this work. Conclusive analyses are enabled by considering equivalent flame kernels and turbulent planar flames computed with $\mathrm{Le}>1$ and $\mathrm{Le}=1$. In Part I of the present study (Falkenstein et al., Combust. Flame, 2019), a reduced representation of the local mixture state based on the parameters local enthalpy, local equivalence ratio, and H-radical mass fraction was proposed for the purpose of this analysis. Here, a coupling relation for the diffusion-controlled mixture parameter local enthalpy with local flame geometry and structure is derived, characterized by the key parameters $\kappa$ and ${\ |\nabla c \ t|/\ |\nabla c \ |_{\mathrm{lam}}}$. The analysis shows that the large positive global mean curvature intrinsic to the flame kernel configuration may detrimentally affect the local mixture state inside the reaction zone, particularly during the initial kernel development phase. External energy supply by spark ignition may effectively bridge over this critical stage, which causes the impact of global mean flame kernel curvature to be small under the present conditions compared to the overall effect of $\mathrm{Le}\neq1$. Once ignition effects have decayed, the mixture state inside the reaction zone locally exhibits an identical dependence on $\ |\nabla c \ |$ as in a strained laminar flame. This implies that differential diffusion effects under engine-typical Karlovitz numbers are not weakened by small-scale turbulent mixing.

==> data/FLAME_KERNEL_DNS_01/190316_G_local_PHI_curv/kernel_dns_CondMean_PDF_Enth_CondMaxHR_vs_gradT_curv_uncondMean_K01_LOC0123_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.3}}%
      \csname LTb\endcsname%
      \put(1391,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(1792,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2194,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(2595,484){\makebox(0,0){\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(2996,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(3397,484){\makebox(0,0){\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(3799,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(4200,484){\makebox(0,0){\strut{}\normalsize 1.1}}%
      \csname LTb\endcsname%
      \put(4601,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left<\left. h_{\mathrm{maxHR},\kappa=\left<\kappa\right>} \right|\cdot\right> \;/\; h_{\mathrm{lam}}$}}}%
      \put(4820,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\mathrm{PDF}_{\Sigma|T,\kappa}$}}}%
      \put(2795,154){\makebox(0,0){\strut{}\large $ \left|\nabla T\right| \;/\; \left|\nabla T\right|_{\mathrm{lam}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2337,3197){\makebox(0,0)[r]{\strut{}\normalsize Planar, $\mathrm{Le}>1$}}%
      \csname LTb\endcsname%
      \put(2337,2889){\makebox(0,0)[r]{\strut{}\normalsize  Kernel, $^{t = 0.37\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2337,2581){\makebox(0,0)[r]{\strut{}\normalsize  Kernel, $^{t = 0.91\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2337,2273){\makebox(0,0)[r]{\strut{}\normalsize Kernel, $^{t = 1.92\tau}_{\mathrm{Le}>1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_CondMean_PDF_Enth_CondMaxHR_vs_gradT_curv_uncondMean_K01_LOC0123_P01_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/190316_G_local_PHI_curv/kernel_dns_CondMean_PDF_Enth_vs_T_P01_P02_K01_LOC0123_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(924,1383){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(924,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(924,2740){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(924,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize 600}}%
      \csname LTb\endcsname%
      \put(1487,484){\makebox(0,0){\strut{}\normalsize 800}}%
      \csname LTb\endcsname%
      \put(1917,484){\makebox(0,0){\strut{}\normalsize 1000}}%
      \csname LTb\endcsname%
      \put(2348,484){\makebox(0,0){\strut{}\normalsize 1200}}%
      \csname LTb\endcsname%
      \put(2778,484){\makebox(0,0){\strut{}\normalsize 1400}}%
      \csname LTb\endcsname%
      \put(3209,484){\makebox(0,0){\strut{}\normalsize 1600}}%
      \csname LTb\endcsname%
      \put(3639,484){\makebox(0,0){\strut{}\normalsize 1800}}%
      \csname LTb\endcsname%
      \put(4070,484){\makebox(0,0){\strut{}\normalsize 2000}}%
      \csname LTb\endcsname%
      \put(4500,484){\makebox(0,0){\strut{}\normalsize 2200}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2400}}%
      \put(418,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $ \left< \left. h \right| T \right> \;/\; h_{\mathrm{u}} $}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large Temperature [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_CondMean_PDF_Enth_vs_T_P01_P02_K01_LOC0123_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/190316_G_local_PHI_curv/kernel_dns_CondMean_PDF_HR_CondMaxHR_vs_Curv_K01_LOC0123_P01_P02_allTimes_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(924,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(924,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(924,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(924,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize -3}}%
      \csname LTb\endcsname%
      \put(1702,484){\makebox(0,0){\strut{}\normalsize -2}}%
      \csname LTb\endcsname%
      \put(2348,484){\makebox(0,0){\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(2994,484){\makebox(0,0){\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(3639,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{}\normalsize 2}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(418,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $ \left< \left. \dot{\omega}_{T,\mathrm{maxHR}} \right| \kappa \right>  \;/\; \dot{\omega}_{T,\mathrm{lam}} $ [-]}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large $l_{\mathrm{f}} \cdot \kappa$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2507,3211){\makebox(0,0)[r]{\strut{}\normalsize  Kernel, $^{t = 0.37\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2507,2903){\makebox(0,0)[r]{\strut{}\normalsize  Kernel, $^{t = 0.91\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2507,2595){\makebox(0,0)[r]{\strut{}\normalsize Kernel, $^{t = 1.92\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(4550,3211){\makebox(0,0)[r]{\strut{}\normalsize Planar, $\mathrm{Le}>1$}}%
      \csname LTb\endcsname%
      \put(4550,2903){\makebox(0,0)[r]{\strut{}\normalsize Planar, $\mathrm{Le}=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_CondMean_PDF_HR_CondMaxHR_vs_Curv_K01_LOC0123_P01_P02_allTimes_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/190316_G_local_PHI_curv/kernel_dns_CondMean_PDF_HR_CondMaxHR_vs_gradT_curv_uncondMean_K01_LOC0123_P01_ltx_JFM_HALF_noPDF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.3}}%
      \csname LTb\endcsname%
      \put(1391,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(1792,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2194,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(2595,484){\makebox(0,0){\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(2996,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(3397,484){\makebox(0,0){\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(3799,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(4200,484){\makebox(0,0){\strut{}\normalsize 1.1}}%
      \csname LTb\endcsname%
      \put(4601,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left<\left. \dot{\omega}_{T,\mathrm{maxHR},\kappa=\left<\kappa\right>} \right|\cdot\right> \;/\; \dot{\omega}_{\mathrm{lam}}$}}}%
      \put(4820,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large {\color{white}$\mathrm{PDF}_{\Sigma|T,\kappa}$}}}}%
      \put(2795,154){\makebox(0,0){\strut{}\large $ \left|\nabla T\right| \;/\; \left|\nabla T\right|_{\mathrm{lam}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2337,3197){\makebox(0,0)[r]{\strut{}\normalsize Planar, $\mathrm{Le}>1$}}%
      \csname LTb\endcsname%
      \put(2337,2889){\makebox(0,0)[r]{\strut{}\normalsize  Kernel, $^{t = 0.37\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2337,2581){\makebox(0,0)[r]{\strut{}\normalsize  Kernel, $^{t = 0.91\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2337,2273){\makebox(0,0)[r]{\strut{}\normalsize Kernel, $^{t = 1.92\tau}_{\mathrm{Le}>1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_CondMean_PDF_HR_CondMaxHR_vs_gradT_curv_uncondMean_K01_LOC0123_P01_ltx_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/190316_G_local_PHI_curv/kernel_dns_CondMean_PDF_HR_vs_T_P01_P02_K01_LOC0123_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(924,1157){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(924,1609){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(924,2062){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(924,2514){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(924,2967){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(924,3419){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize 600}}%
      \csname LTb\endcsname%
      \put(1487,484){\makebox(0,0){\strut{}\normalsize 800}}%
      \csname LTb\endcsname%
      \put(1917,484){\makebox(0,0){\strut{}\normalsize 1000}}%
      \csname LTb\endcsname%
      \put(2348,484){\makebox(0,0){\strut{}\normalsize 1200}}%
      \csname LTb\endcsname%
      \put(2778,484){\makebox(0,0){\strut{}\normalsize 1400}}%
      \csname LTb\endcsname%
      \put(3209,484){\makebox(0,0){\strut{}\normalsize 1600}}%
      \csname LTb\endcsname%
      \put(3639,484){\makebox(0,0){\strut{}\normalsize 1800}}%
      \csname LTb\endcsname%
      \put(4070,484){\makebox(0,0){\strut{}\normalsize 2000}}%
      \csname LTb\endcsname%
      \put(4500,484){\makebox(0,0){\strut{}\normalsize 2200}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2400}}%
      \put(418,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $ \left< \left. \dot{\omega}_T \right| T \right> \;/\; \dot{\omega}_{T,\mathrm{lam.}} $ [-]}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large Temperature [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2457,3197){\makebox(0,0)[r]{\strut{}\normalsize Planar, $\mathrm{Le}>1$}}%
      \csname LTb\endcsname%
      \put(2457,2889){\makebox(0,0)[r]{\strut{}\normalsize Planar, $\mathrm{Le}=1$}}%
      \csname LTb\endcsname%
      \put(2457,2581){\makebox(0,0)[r]{\strut{}\normalsize Kernel, $^{t = 0.37\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2457,2273){\makebox(0,0)[r]{\strut{}\normalsize Kernel, $^{t = 0.91\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2457,1965){\makebox(0,0)[r]{\strut{}\normalsize Kernel, $^{t = 1.92\tau}_{\mathrm{Le}>1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_CondMean_PDF_HR_vs_T_P01_P02_K01_LOC0123_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/190316_G_local_PHI_curv/kernel_dns_CondMean_PDF_H_CondMaxHR_vs_gradT_curv_uncondMean_K01_LOC0123_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.3}}%
      \csname LTb\endcsname%
      \put(1391,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(1792,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2194,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(2595,484){\makebox(0,0){\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(2996,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(3397,484){\makebox(0,0){\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(3799,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(4200,484){\makebox(0,0){\strut{}\normalsize 1.1}}%
      \csname LTb\endcsname%
      \put(4601,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left<\left. Y_{\mathrm{H,maxHR},\kappa=\left<\kappa\right>} \right|\cdot\right> \;/\; Y_{\mathrm{H,lam}}$}}}%
      \put(4820,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\mathrm{PDF}_{\Sigma|T,\kappa}$}}}%
      \put(2795,154){\makebox(0,0){\strut{}\large $ \left|\nabla T\right| \;/\; \left|\nabla T\right|_{\mathrm{lam}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2640,3224){\makebox(0,0)[r]{\strut{}\normalsize Planar Flame}}%
      \csname LTb\endcsname%
      \put(2640,2960){\makebox(0,0)[r]{\strut{}\normalsize $t = 0.37\; \tau$ \color[HTML]{777777}{(4 R.)}}}%
      \csname LTb\endcsname%
      \put(2640,2696){\makebox(0,0)[r]{\strut{}\normalsize $t = 0.91\; \tau$ \color[HTML]{777777}{(4 R.)}}}%
      \csname LTb\endcsname%
      \put(2640,2432){\makebox(0,0)[r]{\strut{}\normalsize $t = 1.92\; \tau$ \color[HTML]{777777}{(1 R.)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_CondMean_PDF_H_CondMaxHR_vs_gradT_curv_uncondMean_K01_LOC0123_P01_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/190316_G_local_PHI_curv/kernel_dns_CondMean_PDF_H_vs_T_P01_P02_K01_LOC0123_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(924,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(924,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(924,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(924,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize 600}}%
      \csname LTb\endcsname%
      \put(1487,484){\makebox(0,0){\strut{}\normalsize 800}}%
      \csname LTb\endcsname%
      \put(1917,484){\makebox(0,0){\strut{}\normalsize 1000}}%
      \csname LTb\endcsname%
      \put(2348,484){\makebox(0,0){\strut{}\normalsize 1200}}%
      \csname LTb\endcsname%
      \put(2778,484){\makebox(0,0){\strut{}\normalsize 1400}}%
      \csname LTb\endcsname%
      \put(3209,484){\makebox(0,0){\strut{}\normalsize 1600}}%
      \csname LTb\endcsname%
      \put(3639,484){\makebox(0,0){\strut{}\normalsize 1800}}%
      \csname LTb\endcsname%
      \put(4070,484){\makebox(0,0){\strut{}\normalsize 2000}}%
      \csname LTb\endcsname%
      \put(4500,484){\makebox(0,0){\strut{}\normalsize 2200}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2400}}%
      \put(418,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $ \left< \left. Y_{\mathrm{H}} \right| T \right> \;/\; Y_{\mathrm{H,maxHR,lam}} $}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large Temperature [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_CondMean_PDF_H_vs_T_P01_P02_K01_LOC0123_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/190316_G_local_PHI_curv/kernel_dns_CondMean_PDF_PHI_vs_T_P01_P02_K01_LOC0123_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(924,1247){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(924,1790){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(924,2333){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(924,2876){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \csname LTb\endcsname%
      \put(924,3419){\makebox(0,0)[r]{\strut{}\normalsize 1.6}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize 600}}%
      \csname LTb\endcsname%
      \put(1487,484){\makebox(0,0){\strut{}\normalsize 800}}%
      \csname LTb\endcsname%
      \put(1917,484){\makebox(0,0){\strut{}\normalsize 1000}}%
      \csname LTb\endcsname%
      \put(2348,484){\makebox(0,0){\strut{}\normalsize 1200}}%
      \csname LTb\endcsname%
      \put(2778,484){\makebox(0,0){\strut{}\normalsize 1400}}%
      \csname LTb\endcsname%
      \put(3209,484){\makebox(0,0){\strut{}\normalsize 1600}}%
      \csname LTb\endcsname%
      \put(3639,484){\makebox(0,0){\strut{}\normalsize 1800}}%
      \csname LTb\endcsname%
      \put(4070,484){\makebox(0,0){\strut{}\normalsize 2000}}%
      \csname LTb\endcsname%
      \put(4500,484){\makebox(0,0){\strut{}\normalsize 2200}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2400}}%
      \put(418,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $ \left< \left. \phi \right| T \right> $ [-]}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large Temperature [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_CondMean_PDF_PHI_vs_T_P01_P02_K01_LOC0123_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/190316_G_local_PHI_curv/kernel_dns_CondMean_PDF_gradT_CondMaxHR_vs_Curv_K01_LOC0123_P01_P02_allTimes_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(924,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(924,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(924,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(924,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize -3}}%
      \csname LTb\endcsname%
      \put(1702,484){\makebox(0,0){\strut{}\normalsize -2}}%
      \csname LTb\endcsname%
      \put(2348,484){\makebox(0,0){\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(2994,484){\makebox(0,0){\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(3639,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{}\normalsize 2}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(418,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $ \left< \left.\left|\nabla T\right|_{\mathrm{maxHR}} \right| \kappa \right> \;/\; \left|\nabla T\right|_{\mathrm{lam}}$}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large $l_{\mathrm{f}} \cdot \kappa$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2507,3211){\makebox(0,0)[r]{\strut{}\normalsize  Kernel, $^{t = 0.37\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2507,2903){\makebox(0,0)[r]{\strut{}\normalsize  Kernel, $^{t = 0.91\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2507,2595){\makebox(0,0)[r]{\strut{}\normalsize Kernel, $^{t = 1.92\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(4550,3211){\makebox(0,0)[r]{\strut{}\normalsize Planar, $\mathrm{Le}>1$}}%
      \csname LTb\endcsname%
      \put(4550,2903){\makebox(0,0)[r]{\strut{}\normalsize Planar, $\mathrm{Le}=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_CondMean_PDF_gradT_CondMaxHR_vs_Curv_K01_LOC0123_P01_P02_allTimes_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/190316_G_local_PHI_curv/kernel_dns_CondMean_PDF_phi_CondMaxHR_vs_gradT_curv_uncondMean_K01_LOC0123_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.3}}%
      \csname LTb\endcsname%
      \put(1391,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(1792,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2194,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(2595,484){\makebox(0,0){\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(2996,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(3397,484){\makebox(0,0){\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(3799,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(4200,484){\makebox(0,0){\strut{}\normalsize 1.1}}%
      \csname LTb\endcsname%
      \put(4601,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left<\left.\phi_{\mathrm{maxHR},\kappa=\left<\kappa\right>}\right|\cdot\right>  \;/\; \phi_{\mathrm{lam}}  $}}}%
      \put(4820,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\mathrm{PDF}_{\Sigma|T,\kappa}$}}}%
      \put(2795,154){\makebox(0,0){\strut{}\large $ \left|\nabla T\right| \;/\; \left|\nabla T\right|_{\mathrm{lam}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2337,3197){\makebox(0,0)[r]{\strut{}\normalsize Planar, $\mathrm{Le}>1$}}%
      \csname LTb\endcsname%
      \put(2337,2889){\makebox(0,0)[r]{\strut{}\normalsize  Kernel, $^{t = 0.37\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2337,2581){\makebox(0,0)[r]{\strut{}\normalsize  Kernel, $^{t = 0.91\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2337,2273){\makebox(0,0)[r]{\strut{}\normalsize Kernel, $^{t = 1.92\tau}_{\mathrm{Le}>1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_CondMean_PDF_phi_CondMaxHR_vs_gradT_curv_uncondMean_K01_LOC0123_P01_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/190316_G_local_PHI_curv/kernel_dns_PDF_vs_Curv_K01_LOC0123_P01_P02_allTimes_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(924,1157){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(924,1609){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(924,2062){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(924,2514){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(924,2967){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(924,3419){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize -3}}%
      \csname LTb\endcsname%
      \put(1702,484){\makebox(0,0){\strut{}\normalsize -2}}%
      \csname LTb\endcsname%
      \put(2348,484){\makebox(0,0){\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(2994,484){\makebox(0,0){\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(3639,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{}\normalsize 2}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(418,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\mathrm{PDF}_{\Sigma|T}$}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large $l_{\mathrm{f}} \cdot \kappa$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2507,3211){\makebox(0,0)[r]{\strut{}\normalsize  Kernel, $^{t = 0.37\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2507,2903){\makebox(0,0)[r]{\strut{}\normalsize  Kernel, $^{t = 0.91\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2507,2595){\makebox(0,0)[r]{\strut{}\normalsize Kernel, $^{t = 1.92\tau}_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(4550,3211){\makebox(0,0)[r]{\strut{}\normalsize Planar, $\mathrm{Le}>1$}}%
      \csname LTb\endcsname%
      \put(4550,2903){\makebox(0,0)[r]{\strut{}\normalsize Planar, $\mathrm{Le}=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_PDF_vs_Curv_K01_LOC0123_P01_P02_allTimes_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/190617_curvPDF_effect_HR/curvPDF_effect_HR_time_LOC01_P01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(858,1043){\makebox(0,0)[r]{\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(858,1722){\makebox(0,0)[r]{\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2401){\makebox(0,0)[r]{\strut{}\normalsize 1.1}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(858,3080){\makebox(0,0)[r]{\strut{}\normalsize 1.3}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1778,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2566,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(3355,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(4143,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left<\dot{\omega}_{T,\mathrm{maxHR}}\right>\;/\;\left<\dot{\omega}_{T,\mathrm{maxHR}}\right>_{\mathrm{devel}}$ [-]}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4274,3224){\makebox(0,0)[r]{\strut{}\normalsize Kernel-PDF}}%
      \csname LTb\endcsname%
      \put(4274,2960){\makebox(0,0)[r]{\strut{}\normalsize Planar-PDF}}%
      \csname LTb\endcsname%
      \put(4274,2696){\makebox(0,0)[r]{\strut{}\normalsize Planar-Shifted-PDF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{curvPDF_effect_HR_time_LOC01_P01_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/200325_curv_pdf_model_hr/curvPDF_effect_HR_T_LOC01_P01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1157){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(858,1609){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(858,2514){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(858,2967){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 600}}%
      \csname LTb\endcsname%
      \put(1428,484){\makebox(0,0){\strut{}\normalsize 800}}%
      \csname LTb\endcsname%
      \put(1866,484){\makebox(0,0){\strut{}\normalsize 1000}}%
      \csname LTb\endcsname%
      \put(2304,484){\makebox(0,0){\strut{}\normalsize 1200}}%
      \csname LTb\endcsname%
      \put(2742,484){\makebox(0,0){\strut{}\normalsize 1400}}%
      \csname LTb\endcsname%
      \put(3179,484){\makebox(0,0){\strut{}\normalsize 1600}}%
      \csname LTb\endcsname%
      \put(3617,484){\makebox(0,0){\strut{}\normalsize 1800}}%
      \csname LTb\endcsname%
      \put(4055,484){\makebox(0,0){\strut{}\normalsize 2000}}%
      \csname LTb\endcsname%
      \put(4493,484){\makebox(0,0){\strut{}\normalsize 2200}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2400}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $ \left< \left. \dot{\omega}_T \right| T \right> \;/\; \dot{\omega}_{T,\mathrm{lam.}} $ [-]}}}%
      \put(2960,154){\makebox(0,0){\strut{}\normalsize Temperature [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2777,3219){\makebox(0,0)[r]{\strut{}\normalsize Kernel-PDF}}%
      \csname LTb\endcsname%
      \put(2777,2955){\makebox(0,0)[r]{\strut{}\normalsize Planar-Shifted-PDF}}%
      \csname LTb\endcsname%
      \put(2777,2691){\makebox(0,0)[r]{\strut{}\normalsize Flame Kernel DNS}}%
      \csname LTb\endcsname%
      \put(2777,2427){\makebox(0,0)[r]{\strut{}\normalsize Planar Flame DNS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{curvPDF_effect_HR_T_LOC01_P01_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/200325_curv_pdf_model_hr_t1p5/curvPDF_effect_HR_T_LOC01_P01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1157){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(858,1609){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(858,2514){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(858,2967){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 600}}%
      \csname LTb\endcsname%
      \put(1428,484){\makebox(0,0){\strut{}\normalsize 800}}%
      \csname LTb\endcsname%
      \put(1866,484){\makebox(0,0){\strut{}\normalsize 1000}}%
      \csname LTb\endcsname%
      \put(2304,484){\makebox(0,0){\strut{}\normalsize 1200}}%
      \csname LTb\endcsname%
      \put(2742,484){\makebox(0,0){\strut{}\normalsize 1400}}%
      \csname LTb\endcsname%
      \put(3179,484){\makebox(0,0){\strut{}\normalsize 1600}}%
      \csname LTb\endcsname%
      \put(3617,484){\makebox(0,0){\strut{}\normalsize 1800}}%
      \csname LTb\endcsname%
      \put(4055,484){\makebox(0,0){\strut{}\normalsize 2000}}%
      \csname LTb\endcsname%
      \put(4493,484){\makebox(0,0){\strut{}\normalsize 2200}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2400}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $ \left< \left. \dot{\omega}_T \right| T \right> \;/\; \dot{\omega}_{T,\mathrm{lam.}} $ [-]}}}%
      \put(2960,154){\makebox(0,0){\strut{}\normalsize Temperature [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2777,3219){\makebox(0,0)[r]{\strut{}\normalsize Kernel-PDF}}%
      \csname LTb\endcsname%
      \put(2777,2955){\makebox(0,0)[r]{\strut{}\normalsize Planar-Shifted-PDF}}%
      \csname LTb\endcsname%
      \put(2777,2691){\makebox(0,0)[r]{\strut{}\normalsize Flame Kernel DNS}}%
      \csname LTb\endcsname%
      \put(2777,2427){\makebox(0,0)[r]{\strut{}\normalsize Planar Flame DNS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{curvPDF_effect_HR_T_LOC01_P01_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/200325_curv_pdf_model_hr_t3p3/curvPDF_effect_HR_T_LOC01_P01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1157){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(858,1609){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(858,2514){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(858,2967){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 600}}%
      \csname LTb\endcsname%
      \put(1428,484){\makebox(0,0){\strut{}\normalsize 800}}%
      \csname LTb\endcsname%
      \put(1866,484){\makebox(0,0){\strut{}\normalsize 1000}}%
      \csname LTb\endcsname%
      \put(2304,484){\makebox(0,0){\strut{}\normalsize 1200}}%
      \csname LTb\endcsname%
      \put(2742,484){\makebox(0,0){\strut{}\normalsize 1400}}%
      \csname LTb\endcsname%
      \put(3179,484){\makebox(0,0){\strut{}\normalsize 1600}}%
      \csname LTb\endcsname%
      \put(3617,484){\makebox(0,0){\strut{}\normalsize 1800}}%
      \csname LTb\endcsname%
      \put(4055,484){\makebox(0,0){\strut{}\normalsize 2000}}%
      \csname LTb\endcsname%
      \put(4493,484){\makebox(0,0){\strut{}\normalsize 2200}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2400}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $ \left< \left. \dot{\omega}_T \right| T \right> \;/\; \dot{\omega}_{T,\mathrm{lam.}} $ [-]}}}%
      \put(2960,154){\makebox(0,0){\strut{}\normalsize Temperature [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2777,3219){\makebox(0,0)[r]{\strut{}\normalsize Kernel-PDF}}%
      \csname LTb\endcsname%
      \put(2777,2955){\makebox(0,0)[r]{\strut{}\normalsize Planar-Shifted-PDF}}%
      \csname LTb\endcsname%
      \put(2777,2691){\makebox(0,0)[r]{\strut{}\normalsize Flame Kernel DNS}}%
      \csname LTb\endcsname%
      \put(2777,2427){\makebox(0,0)[r]{\strut{}\normalsize Planar Flame DNS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{curvPDF_effect_HR_T_LOC01_P01_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/190316_local_equiv_ratio_curv/t_3.600E-04/planar_dns_t4p8e-4_CondMean_PDF_Enth_CondMaxHR_vs_gradT_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.3}}%
      \csname LTb\endcsname%
      \put(1391,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(1792,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2194,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(2595,484){\makebox(0,0){\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(2996,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(3397,484){\makebox(0,0){\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(3799,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(4200,484){\makebox(0,0){\strut{}\normalsize 1.1}}%
      \csname LTb\endcsname%
      \put(4601,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left< \left. h_{\mathrm{maxHR},\kappa =0 } \right| \cdot \right> \;/\; h_{\mathrm{lam}} $}}}%
      \put(4820,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\mathrm{PDF}_{\Sigma|T,\kappa}$}}}%
      \put(2795,154){\makebox(0,0){\strut{}\large $ \left|\nabla T\right| \;/\; \left|\nabla T\right|_{\mathrm{lam}}$}}%
      \put(3987,2577){\makebox(0,0)[l]{\strut{}\small \color[HTML]{777777}{$\mathrm{Le}=1$}}}%
      \put(2996,1288){\makebox(0,0)[l]{\strut{}\small \color[HTML]{777777}{$\mathrm{Le}>1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3168,3224){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}>1$, $\left<h_{\mathrm{maxHR},\kappa =0 } \;\;\;\right>$}}%
      \csname LTb\endcsname%
      \put(3168,2960){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}>1$, $\left<\left.h_{\mathrm{maxHR},\kappa =0 } \right|\cdot\right>$}}%
      \csname LTb\endcsname%
      \put(3168,2696){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}=1$, $\left<\left.h_{\mathrm{maxHR},\kappa =0 } \right|\cdot\right>$}}%
      \csname LTb\endcsname%
      \put(3168,2432){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}>1$, Lam. C.f.f.~\,\,\,\,\,\,}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_t4p8e-4_CondMean_PDF_Enth_CondMaxHR_vs_gradT_P01_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/190316_local_equiv_ratio_curv/t_3.600E-04/planar_dns_t4p8e-4_CondMean_PDF_Enth_PHI_H_CondMaxHR_vs_Curv_P01_P02_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize -3}}%
      \csname LTb\endcsname%
      \put(1592,484){\makebox(0,0){\strut{}\normalsize -2}}%
      \csname LTb\endcsname%
      \put(2194,484){\makebox(0,0){\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(2796,484){\makebox(0,0){\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(3397,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(3999,484){\makebox(0,0){\strut{}\normalsize 2}}%
      \csname LTb\endcsname%
      \put(4601,484){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $ \left< \left. \vartheta_{\mathrm{maxHR}} \right| \kappa \right> \;/\; \vartheta_{\mathrm{lam}} $ [-]}}}%
      \put(4820,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\mathrm{PDF}_{\Sigma|T}$}}}%
      \put(2795,154){\makebox(0,0){\strut{}\large $l_{\mathrm{f}} \cdot \kappa$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4010,3224){\makebox(0,0)[r]{\strut{}\normalsize $h$}}%
      \csname LTb\endcsname%
      \put(4010,2960){\makebox(0,0)[r]{\strut{}\normalsize $\phi$}}%
      \csname LTb\endcsname%
      \put(4010,2696){\makebox(0,0)[r]{\strut{}\normalsize $Y_{\mathrm{H}}$}}%
      \csname LTb\endcsname%
      \put(4010,2432){\makebox(0,0)[r]{\strut{}\normalsize Lam. C.f.f}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_t4p8e-4_CondMean_PDF_Enth_PHI_H_CondMaxHR_vs_Curv_P01_P02_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/190316_local_equiv_ratio_curv/t_3.600E-04/planar_dns_t4p8e-4_CondMean_PDF_HR_CondMaxHR_normLam_vs_Curv_P01_P02_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize -3}}%
      \csname LTb\endcsname%
      \put(1592,484){\makebox(0,0){\strut{}\normalsize -2}}%
      \csname LTb\endcsname%
      \put(2194,484){\makebox(0,0){\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(2796,484){\makebox(0,0){\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(3397,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(3999,484){\makebox(0,0){\strut{}\normalsize 2}}%
      \csname LTb\endcsname%
      \put(4601,484){\makebox(0,0){\strut{}\normalsize 3}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $ \left< \left. \dot{\omega}_{T,\mathrm{maxHR}} \right| \kappa \right>  \;/\; \dot{\omega}_{T,\mathrm{lam}} $ [-]}}}%
      \put(4820,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\mathrm{PDF}_{\Sigma|T}$}}}%
      \put(2795,154){\makebox(0,0){\strut{}\large $l_{\mathrm{f}} \cdot \kappa$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2112,3191){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le} > 1$}}%
      \csname LTb\endcsname%
      \put(2112,2861){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le} = 1$}}%
      \csname LTb\endcsname%
      \put(2112,2531){\makebox(0,0)[r]{\strut{}\normalsize Lam. C.f.f.}}%
      \csname LTb\endcsname%
      \put(3627,3191){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le} > 1$}}%
      \csname LTb\endcsname%
      \put(3627,2861){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le} = 1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_t4p8e-4_CondMean_PDF_HR_CondMaxHR_normLam_vs_Curv_P01_P02_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/190316_local_equiv_ratio_curv/t_3.600E-04/planar_dns_t4p8e-4_CondMean_PDF_HR_CondMaxHR_vs_gradT_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.3}}%
      \csname LTb\endcsname%
      \put(1391,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(1792,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2194,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(2595,484){\makebox(0,0){\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(2996,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(3397,484){\makebox(0,0){\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(3799,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(4200,484){\makebox(0,0){\strut{}\normalsize 1.1}}%
      \csname LTb\endcsname%
      \put(4601,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left< \left. \dot{\omega}_{\mathrm{maxHR},\kappa =0 } \right| \cdot \right> \;/\; \dot{\omega}_{\mathrm{lam}} $}}}%
      \put(4820,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\mathrm{PDF}_{\Sigma|T,\kappa}$}}}%
      \put(2795,154){\makebox(0,0){\strut{}\large $ \left|\nabla T\right| \;/\; \left|\nabla T\right|_{\mathrm{lam}}$}}%
      \put(3987,2577){\makebox(0,0)[l]{\strut{}\small \color[HTML]{777777}{$\mathrm{Le}=1$}}}%
      \put(2996,1288){\makebox(0,0)[l]{\strut{}\small \color[HTML]{777777}{$\mathrm{Le}>1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3300,3224){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}>1$, $\left<\dot{\omega}_{\mathrm{maxHR},\kappa =0 } \;\;\;\right>$}}%
      \csname LTb\endcsname%
      \put(3300,2960){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}>1$, $\left<\left.\dot{\omega}_{\mathrm{maxHR},\kappa =0 } \right|\cdot\right>$}}%
      \csname LTb\endcsname%
      \put(3300,2696){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}=1$, $\left<\left.\dot{\omega}_{\mathrm{maxHR},\kappa =0 } \right|\cdot\right>$}}%
      \csname LTb\endcsname%
      \put(3300,2432){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}>1$, Lam. C.f.f.~\,\,\,\,\,\,}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_t4p8e-4_CondMean_PDF_HR_CondMaxHR_vs_gradT_P01_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/190316_local_equiv_ratio_curv/t_3.600E-04/planar_dns_t4p8e-4_CondMean_PDF_H_CondMaxHR_vs_gradT_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.3}}%
      \csname LTb\endcsname%
      \put(1391,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(1792,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2194,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(2595,484){\makebox(0,0){\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(2996,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(3397,484){\makebox(0,0){\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(3799,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(4200,484){\makebox(0,0){\strut{}\normalsize 1.1}}%
      \csname LTb\endcsname%
      \put(4601,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left< \left. Y_{\mathrm{H,maxHR},\kappa =0 } \right| \cdot \right> \;/\; Y_{\mathrm{H,lam}} $}}}%
      \put(4820,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\mathrm{PDF}_{\Sigma|T,\kappa}$}}}%
      \put(2795,154){\makebox(0,0){\strut{}\large $ \left|\nabla T\right| \;/\; \left|\nabla T\right|_{\mathrm{lam}}$}}%
      \put(3987,2577){\makebox(0,0)[l]{\strut{}\small \color[HTML]{777777}{$\mathrm{Le}=1$}}}%
      \put(2996,1288){\makebox(0,0)[l]{\strut{}\small \color[HTML]{777777}{$\mathrm{Le}>1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3339,3224){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}>1$, $\left<Y_{\mathrm{H,maxHR},\kappa =0 } \;\;\;\right>$}}%
      \csname LTb\endcsname%
      \put(3339,2960){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}>1$, $\left<\left.Y_{\mathrm{H,maxHR},\kappa =0 } \right|\cdot\right>$}}%
      \csname LTb\endcsname%
      \put(3339,2696){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}=1$, $\left<\left.Y_{\mathrm{H,maxHR},\kappa =0 } \right|\cdot\right>$}}%
      \csname LTb\endcsname%
      \put(3339,2432){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}>1$, Lam. C.f.f.\,\,\,\,\,\,\,\,\,\,\,}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_t4p8e-4_CondMean_PDF_H_CondMaxHR_vs_gradT_P01_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/190316_local_equiv_ratio_curv/t_3.600E-04/planar_dns_t4p8e-4_CondMean_PDF_phi_CondMaxHR_vs_gradT_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.3}}%
      \csname LTb\endcsname%
      \put(1391,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(1792,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2194,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(2595,484){\makebox(0,0){\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(2996,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(3397,484){\makebox(0,0){\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(3799,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(4200,484){\makebox(0,0){\strut{}\normalsize 1.1}}%
      \csname LTb\endcsname%
      \put(4601,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left< \left. \phi_{\mathrm{maxHR},\kappa =0 } \right| \cdot \right> \;/\; \phi_{\mathrm{lam}} $}}}%
      \put(4820,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\mathrm{PDF}_{\Sigma|T,\kappa}$}}}%
      \put(2795,154){\makebox(0,0){\strut{}\large $ \left|\nabla T\right| \;/\; \left|\nabla T\right|_{\mathrm{lam}}$}}%
      \put(3987,2577){\makebox(0,0)[l]{\strut{}\small \color[HTML]{777777}{$\mathrm{Le}=1$}}}%
      \put(2996,1288){\makebox(0,0)[l]{\strut{}\small \color[HTML]{777777}{$\mathrm{Le}>1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3300,3224){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}>1$, $\left< \phi_{\mathrm{maxHR},\kappa =0 } \;\;\;\right>$}}%
      \csname LTb\endcsname%
      \put(3300,2960){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}>1$, $\left<\left.\phi_{\mathrm{maxHR},\kappa =0 } \right|\cdot \right>$}}%
      \csname LTb\endcsname%
      \put(3300,2696){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}=1$, $\left<\left.\phi_{\mathrm{maxHR},\kappa =0 }\right|\cdot\right>$}}%
      \csname LTb\endcsname%
      \put(3300,2432){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le}>1$, Lam. C.f.f.~\,\,\,\,\,\,}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_t4p8e-4_CondMean_PDF_phi_CondMaxHR_vs_gradT_P01_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/190407_sc_curv_grad_t_3.6E-04/planar_dns_t3p6e-4_CondMean_jPDF_CurvSpec_vs_CurvT_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize -1.0}}%
      \csname LTb\endcsname%
      \put(924,1383){\makebox(0,0)[r]{\strut{}\normalsize -0.5}}%
      \csname LTb\endcsname%
      \put(924,2062){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(924,2740){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(924,3419){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(2025,484){\makebox(0,0){\strut{}\normalsize -0.5}}%
      \csname LTb\endcsname%
      \put(2994,484){\makebox(0,0){\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(3962,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(286,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $l_{\mathrm{f}} \cdot \overline{\kappa}^{\;(Y_k)}$ [-]}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large $l_{\mathrm{f}} \cdot \kappa^{(T)}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1848,3224){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{CO}_2$}}%
      \csname LTb\endcsname%
      \put(1848,2960){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{H}_2\mathrm{O}$}}%
      \csname LTb\endcsname%
      \put(1848,2696){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{O}_2$}}%
      \csname LTb\endcsname%
      \put(1848,2432){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{C}_3\mathrm{H}_5$}}%
      \csname LTb\endcsname%
      \put(2967,3224){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{OH}$}}%
      \csname LTb\endcsname%
      \put(2967,2960){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{I}$-$\mathrm{C}_4\mathrm{H}_8\,\,$}}%
      \csname LTb\endcsname%
      \put(2967,2696){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{I}$-$\mathrm{C}_8\mathrm{H}_{18}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_t3p6e-4_CondMean_jPDF_CurvSpec_vs_CurvT_P01_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/190407_sc_curv_grad_t_3.6E-04/planar_dns_t3p6e-4_CondMean_jPDF_GradSpec_vs_GradT_norm_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(924,1043){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(924,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(924,1722){\makebox(0,0)[r]{\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(924,2062){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(924,2401){\makebox(0,0)[r]{\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(924,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(924,3080){\makebox(0,0)[r]{\strut{}\normalsize 1.1}}%
      \csname LTb\endcsname%
      \put(924,3419){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(1540,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2025,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(2509,484){\makebox(0,0){\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(2993,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(3478,484){\makebox(0,0){\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(3962,484){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(4447,484){\makebox(0,0){\strut{}\normalsize 1.1}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(418,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $ \overline{\left|\nabla Y_k \right|}\;/\;\left|\nabla Y_k \right|_{\mathrm{lam}}$ [-]}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large $\left|\nabla T \right|\;/\;\left|\nabla T \right|_{\mathrm{lam}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3287,1691){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{CO}_2$}}%
      \csname LTb\endcsname%
      \put(3287,1427){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{H}_2\mathrm{O}$}}%
      \csname LTb\endcsname%
      \put(3287,1163){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{O}_2$}}%
      \csname LTb\endcsname%
      \put(3287,899){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{C}_3\mathrm{H}_5$}}%
      \csname LTb\endcsname%
      \put(4340,1691){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{OH}$}}%
      \csname LTb\endcsname%
      \put(4340,1427){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{I}$-$\mathrm{C}_4\mathrm{H}_8\,\,$}}%
      \csname LTb\endcsname%
      \put(4340,1163){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{I}$-$\mathrm{C}_8\mathrm{H}_{18}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_t3p6e-4_CondMean_jPDF_GradSpec_vs_GradT_norm_P01_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/190409_enth_eq_diff_t_3.6E-04/planar_dns_CondMean_PDF_Enth_Eq_Terms_vs_T_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize -40}}%
      \csname LTb\endcsname%
      \put(858,1043){\makebox(0,0)[r]{\strut{}\normalsize -30}}%
      \csname LTb\endcsname%
      \put(858,1383){\makebox(0,0)[r]{\strut{}\normalsize -20}}%
      \csname LTb\endcsname%
      \put(858,1722){\makebox(0,0)[r]{\strut{}\normalsize -10}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(858,2401){\makebox(0,0)[r]{\strut{}\normalsize 10}}%
      \csname LTb\endcsname%
      \put(858,2740){\makebox(0,0)[r]{\strut{}\normalsize 20}}%
      \csname LTb\endcsname%
      \put(858,3080){\makebox(0,0)[r]{\strut{}\normalsize 30}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 40}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 600}}%
      \csname LTb\endcsname%
      \put(1428,484){\makebox(0,0){\strut{}\normalsize 800}}%
      \csname LTb\endcsname%
      \put(1866,484){\makebox(0,0){\strut{}\normalsize 1000}}%
      \csname LTb\endcsname%
      \put(2304,484){\makebox(0,0){\strut{}\normalsize 1200}}%
      \csname LTb\endcsname%
      \put(2742,484){\makebox(0,0){\strut{}\normalsize 1400}}%
      \csname LTb\endcsname%
      \put(3179,484){\makebox(0,0){\strut{}\normalsize 1600}}%
      \csname LTb\endcsname%
      \put(3617,484){\makebox(0,0){\strut{}\normalsize 1800}}%
      \csname LTb\endcsname%
      \put(4055,484){\makebox(0,0){\strut{}\normalsize 2000}}%
      \csname LTb\endcsname%
      \put(4493,484){\makebox(0,0){\strut{}\normalsize 2200}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2400}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $  t_{\mathrm{f}} \cdot \frac{1}{h_{\mathrm{ref}}} \cdot \mathfrak{D}_{\ast} $}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large Temperature [K]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1518,3224){\makebox(0,0)[r]{\strut{}\normalsize $\mathfrak{D}_{h\;}$}}%
      \csname LTb\endcsname%
      \put(1518,2960){\makebox(0,0)[r]{\strut{}\normalsize $\mathfrak{D}_{\mathrm{Le}}$}}%
      \csname LTb\endcsname%
      \put(2373,3224){\makebox(0,0)[r]{\strut{}\normalsize $\mathfrak{D}_{W}$}}%
      \csname LTb\endcsname%
      \put(2373,2960){\makebox(0,0)[r]{\strut{}\normalsize $\mathfrak{D}_{T}$}}%
      \csname LTb\endcsname%
      \put(3228,3224){\makebox(0,0)[r]{\strut{}\normalsize $\mathfrak{D}_{\mathrm{mc}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_CondMean_PDF_Enth_Eq_Terms_vs_T_P01_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/200319_strain_effect_all/planar_dns_jPDF_HR_vs_strain_curv0_TmaxHR_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(929,145){\makebox(0,0){\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(1508,145){\makebox(0,0){\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(2086,145){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(2664,145){\makebox(0,0){\strut{}\normalsize 2}}%
      \csname LTb\endcsname%
      \put(3242,145){\makebox(0,0){\strut{}\normalsize 3}}%
      \csname LTb\endcsname%
      \put(3820,145){\makebox(0,0){\strut{}\normalsize 4}}%
      \csname LTb\endcsname%
      \put(4399,145){\makebox(0,0){\strut{}\normalsize 5}}%
      \put(2664,-185){\makebox(0,0){\strut{}\large $t_{\mathrm{f}}\cdot a_{\mathrm{t}}$ [-]}}%
      \csname LTb\endcsname%
      \put(757,431){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(757,846){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(757,1261){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(757,1676){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(757,2091){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(757,2506){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(757,2921){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \put(229,1676){\rotatebox{-270}{\makebox(0,0){\strut{}\large $ \dot{\omega}_{\mathrm{maxHR,}\kappa=0}$ \;/\; $\dot{\omega}_{\mathrm{maxHR,lam}}$ [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(929,3265){\makebox(0,0){\strut{}\normalsize 1e-01}}%
      \put(2663,3265){\makebox(0,0){\strut{}\normalsize 1e+00}}%
      \put(4397,3265){\makebox(0,0){\strut{}\normalsize 1e+01}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_jPDF_HR_vs_strain_curv0_TmaxHR_P01_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/200319_strain_effect_all/planar_dns_jPDF_gradT_vs_strain_curv0_T0_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(929,145){\makebox(0,0){\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(1508,145){\makebox(0,0){\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(2086,145){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(2664,145){\makebox(0,0){\strut{}\normalsize 2}}%
      \csname LTb\endcsname%
      \put(3242,145){\makebox(0,0){\strut{}\normalsize 3}}%
      \csname LTb\endcsname%
      \put(3820,145){\makebox(0,0){\strut{}\normalsize 4}}%
      \csname LTb\endcsname%
      \put(4399,145){\makebox(0,0){\strut{}\normalsize 5}}%
      \put(2664,-185){\makebox(0,0){\strut{}\large $t_{\mathrm{f}}\cdot a_{\mathrm{t}}$ [-]}}%
      \csname LTb\endcsname%
      \put(757,431){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(757,846){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(757,1261){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(757,1676){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(757,2091){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(757,2506){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(757,2921){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \put(229,1676){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left|\nabla T \right|_{0,\kappa=0}$ \;/\; $\left|\nabla T \right|_{0,\mathrm{lam}}$ [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(929,3265){\makebox(0,0){\strut{}\normalsize 1e-01}}%
      \put(2663,3265){\makebox(0,0){\strut{}\normalsize 1e+00}}%
      \put(4397,3265){\makebox(0,0){\strut{}\normalsize 1e+01}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_jPDF_gradT_vs_strain_curv0_T0_P01_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/200319_strain_effect_all/planar_dns_jPDF_gradT_vs_strain_curv0_TmaxHR_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(929,145){\makebox(0,0){\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(1508,145){\makebox(0,0){\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(2086,145){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(2664,145){\makebox(0,0){\strut{}\normalsize 2}}%
      \csname LTb\endcsname%
      \put(3242,145){\makebox(0,0){\strut{}\normalsize 3}}%
      \csname LTb\endcsname%
      \put(3820,145){\makebox(0,0){\strut{}\normalsize 4}}%
      \csname LTb\endcsname%
      \put(4399,145){\makebox(0,0){\strut{}\normalsize 5}}%
      \put(2664,-185){\makebox(0,0){\strut{}\large $t_{\mathrm{f}}\cdot a_{\mathrm{t}}$ [-]}}%
      \csname LTb\endcsname%
      \put(757,431){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(757,846){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(757,1261){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(757,1676){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(757,2091){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(757,2506){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(757,2921){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \put(229,1676){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left|\nabla T \right|_{\mathrm{maxHR,}\kappa=0}$ \;/\; $\left|\nabla T \right|_{\mathrm{maxHR,lam}}$ [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(929,3265){\makebox(0,0){\strut{}\normalsize 1e-01}}%
      \put(2663,3265){\makebox(0,0){\strut{}\normalsize 1e+00}}%
      \put(4397,3265){\makebox(0,0){\strut{}\normalsize 1e+01}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_jPDF_gradT_vs_strain_curv0_TmaxHR_P01_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_02/200319_strain_effect_all/planar_dns_jPDF_HR_vs_strain_curv0_TmaxHR_P02_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(929,145){\makebox(0,0){\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(1508,145){\makebox(0,0){\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(2086,145){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(2664,145){\makebox(0,0){\strut{}\normalsize 2}}%
      \csname LTb\endcsname%
      \put(3242,145){\makebox(0,0){\strut{}\normalsize 3}}%
      \csname LTb\endcsname%
      \put(3820,145){\makebox(0,0){\strut{}\normalsize 4}}%
      \csname LTb\endcsname%
      \put(4399,145){\makebox(0,0){\strut{}\normalsize 5}}%
      \put(2664,-185){\makebox(0,0){\strut{}\large $t_{\mathrm{f}}\cdot a_{\mathrm{t}}$ [-]}}%
      \csname LTb\endcsname%
      \put(757,431){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(757,846){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(757,1261){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(757,1676){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(757,2091){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(757,2506){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(757,2921){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \put(229,1676){\rotatebox{-270}{\makebox(0,0){\strut{}\large $ \dot{\omega}_{\mathrm{maxHR,}\kappa=0}$ \;/\; $\dot{\omega}_{\mathrm{maxHR,lam}}$ [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(929,3265){\makebox(0,0){\strut{}\normalsize 1e-01}}%
      \put(2663,3265){\makebox(0,0){\strut{}\normalsize 1e+00}}%
      \put(4397,3265){\makebox(0,0){\strut{}\normalsize 1e+01}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_jPDF_HR_vs_strain_curv0_TmaxHR_P02_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_02/200319_strain_effect_all/planar_dns_jPDF_gradT_vs_strain_curv0_T0_P02_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(929,145){\makebox(0,0){\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(1508,145){\makebox(0,0){\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(2086,145){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(2664,145){\makebox(0,0){\strut{}\normalsize 2}}%
      \csname LTb\endcsname%
      \put(3242,145){\makebox(0,0){\strut{}\normalsize 3}}%
      \csname LTb\endcsname%
      \put(3820,145){\makebox(0,0){\strut{}\normalsize 4}}%
      \csname LTb\endcsname%
      \put(4399,145){\makebox(0,0){\strut{}\normalsize 5}}%
      \put(2664,-185){\makebox(0,0){\strut{}\large $t_{\mathrm{f}}\cdot a_{\mathrm{t}}$ [-]}}%
      \csname LTb\endcsname%
      \put(757,431){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(757,846){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(757,1261){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(757,1676){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(757,2091){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(757,2506){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(757,2921){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \put(229,1676){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left|\nabla T \right|_{0,\kappa=0}$ \;/\; $\left|\nabla T \right|_{0,\mathrm{lam}}$ [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(929,3265){\makebox(0,0){\strut{}\normalsize 1e-01}}%
      \put(2663,3265){\makebox(0,0){\strut{}\normalsize 1e+00}}%
      \put(4397,3265){\makebox(0,0){\strut{}\normalsize 1e+01}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_jPDF_gradT_vs_strain_curv0_T0_P02_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_02/200319_strain_effect_all/planar_dns_jPDF_gradT_vs_strain_curv0_TmaxHR_P02_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(929,145){\makebox(0,0){\strut{}\normalsize -1}}%
      \csname LTb\endcsname%
      \put(1508,145){\makebox(0,0){\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(2086,145){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(2664,145){\makebox(0,0){\strut{}\normalsize 2}}%
      \csname LTb\endcsname%
      \put(3242,145){\makebox(0,0){\strut{}\normalsize 3}}%
      \csname LTb\endcsname%
      \put(3820,145){\makebox(0,0){\strut{}\normalsize 4}}%
      \csname LTb\endcsname%
      \put(4399,145){\makebox(0,0){\strut{}\normalsize 5}}%
      \put(2664,-185){\makebox(0,0){\strut{}\large $t_{\mathrm{f}}\cdot a_{\mathrm{t}}$ [-]}}%
      \csname LTb\endcsname%
      \put(757,431){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(757,846){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(757,1261){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(757,1676){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(757,2091){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(757,2506){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(757,2921){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \put(229,1676){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left|\nabla T \right|_{\mathrm{maxHR,}\kappa=0}$ \;/\; $\left|\nabla T \right|_{\mathrm{maxHR,lam}}$ [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(929,3265){\makebox(0,0){\strut{}\normalsize 1e-01}}%
      \put(2663,3265){\makebox(0,0){\strut{}\normalsize 1e+00}}%
      \put(4397,3265){\makebox(0,0){\strut{}\normalsize 1e+01}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_jPDF_gradT_vs_strain_curv0_TmaxHR_P02_ltx_JFM_HALF_c.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> template/change_font_10.tex <==
\let\savednewcommand\newcommand
\let\newcommand\renewcommand
\makeatletter
\input{size10.clo}
\makeatother
\let\newcommand\savednewcommand


==> template/change_font_12.tex <==
\let\savednewcommand\newcommand
\let\newcommand\renewcommand
\makeatletter
\input{size12.clo}
\makeatother
\let\newcommand\savednewcommand
\vspace{-1cm}
